Anytime Cooperative Implicit Hitting Set Solving

The Implicit Hitting Set (HS) approach has shown to be very effective for MaxSAT, Pseudo-boolean optimization and other boolean frameworks. Very recently, it has also shown its potential in the very similar Weighted CSP framework by means of the so-called cost-function merging. The original formulation of the HS approach focuses on obtaining increasingly better lower bounds (HS-lb). However, and as shown for Pseudo-Boolean Optimization, this approach can also be adapted to compute increasingly better upper bounds (HS-ub). In this paper we consider both HS approaches and show how they can be easily combined in a multithread architecture where cores discovered by either component are available by the other which, interestingly, generates synergy between them. We show that the resulting algorithm (HS-lub) is consistently superior to either HS-lb and HS-ub in isolation. Most importantly, HS-lub has an effective anytime behaviour with which the optimality gap is reduced during the execution. We tested our approach on the Weighted CSP framework and show on three different benchmarks that our very simple implementation sometimes outperforms the parallel hybrid best-first search implementation of the far more developed state-of-the-art Toulbar2.

==> figuraEmma1.tex <==
\footnotesize
    \centering  
\begin{tabular}{c}  
%\hline
\begin{tabular}[b]{cc|c}%{cc|cccc|c}
$x_1$ & $x_2$ & $f(x_1,x_2)$\\
\cline{1-3}%\cline{5-7}
a & a & 0 \\
a & b & 20 \\
b & a & 5 \\
b & b & 20 \\
\multicolumn{3}{c}{}\\
$x_2$ & $x_3$ & $g(x_2,x_3)$\\
\cline{1-3}
a & a & 20\\
a & b & 20\\
b & a & 5\\
b & b & 0\\
%\multicolumn{7}{c}{}\\
%\multicolumn{7}{c}{}\\
%\multicolumn{3}{c}{}\\
\end{tabular}%\\ %\hline
\hspace{1cm}
\begin{tikzpicture}[scale=0.9]
    % Draw axes
    \draw [<->,very thick] (0,2.5) node (yaxis) [above] {}
        |- (2.5,0) node (xaxis) [right] {};
    % --- grid
    %\draw[step=0.5cm, gray, thin, dashed] (0,0) grid (2.4,2.4); 

    \coordinate (x0) at (0,0);
    \coordinate (x1) at (0.5,0);
    \coordinate (x2) at (1,0);
    \coordinate (x3) at (1.5,0);
    \coordinate (x4) at (2,0);
    \coordinate (y1) at (0,0.5);
    \coordinate (y2) at (0,1);
    \coordinate (y3) at (0,1.5);
    \coordinate (y4) at (0,2);
    \draw node[below of = x0, yshift=5mm]{0};
    \draw node[below of = x1, yshift=5mm]{5};
    %\draw node[below of = x2, yshift=5mm]{10};
    %\draw node[below of = x3, yshift=5mm]{15};
    \draw node[below of = x4, yshift=5mm]{20};
    \draw node[left of = x0, xshift=5mm]{0};
    \draw node[left of = y1, xshift=5mm]{5};
    %\draw node[left of = y2, xshift=5mm]{10};
    %\draw node[left of = y3, xshift=5mm]{15};
    \draw node[left of = y4, xshift=5mm]{20};

    \draw [dashed, thin, gray] (0, 0.5) -- (2.4,0.5);
    \draw [dashed, thin, gray] (0, 2) -- (2.4,2);
    \draw [dashed, thin, gray] (0.5, 0) -- (0.5, 2.4);
    \draw [dashed, thin, gray] (2, 0) -- (2, 2.4);

    \fill[red] (0,0) circle (2pt);
    \fill[red] (0,0.5) circle (2pt);
    \fill[red] (0.5,0) circle (2pt);
    \fill[red] (0.5,0.5) circle (2pt);
    \fill[blue] (0,2) circle (2pt);
    \fill[blue] (0.5,2) circle (2pt);
    \fill[blue] (2,2) circle (2pt);
    \fill[blue] (2,0.5) circle (2pt);
    \fill[blue] (2,0) circle (2pt);
\end{tikzpicture}
%\\
\end{tabular}



==> figuraEmma2.tex <==
% , triangle/.style = {fill=blue!20, regular polygon, regular polygon sides=3 }
    
    \centering  
\begin{tikzpicture}[scale=1]
    \def\u{0.27}
    \coordinate (c) at (4*\u, 8*\u);
    %\coordinate (e) at (9*\u, \u);
    
    \fill[gray!20] (0,0) rectangle ++(c);
    %\fill[red!10] (0,0) rectangle ++(1.5,0.75);
    %\fill[gray!20] (0,0) rectangle ++(e);

    \fill[black!60!green] (8*\u, 0*\u) circle (3pt);  % optimal vector
    %\node[triangle,fill=black!60!green] at (8*\u, 0*\u) {};
    % Draw axes
    \draw [<->,very thick] (0,3) node (yaxis) [above] {}
        |- (3,0) node (xaxis) [right] {};
    % --- grid
    %\draw[step=0.25cm, gray!30, thin, dashed] (0,0) grid (2.4,2.4); 
    \draw[step=\u cm, gray, very thin, dashed] (0,0) grid (2.9,2.9); 

    \coordinate (x0) at (0,0);
    \coordinate (x1) at (0.5,0);
    \coordinate (x2) at (1,0);
    \coordinate (x3) at (1.5,0);
    \coordinate (x4) at (2,0);
    \coordinate (x5) at (2.5,0);
    \coordinate (y1) at (0,0.5);
    \coordinate (y2) at (0,1);
    \coordinate (y3) at (0,1.5);
    \coordinate (y4) at (0,2);
    \coordinate (y5) at (0,2.5);

    % cores encontrados C:    
    \fill[red] (c) circle (2pt);
    \draw[dashed, red] (yaxis |- c) node[left] {}
        -| (xaxis -| c) node[below] {};
    
    %\fill[red] (e) circle (2pt);
    %\draw[dashed, red] (yaxis |- e) node[left] {}
    %    -| (xaxis -| e) node[below] {};

    % h con MHV
    \draw[red] (5*\u,0*\u) circle (2pt) node (h) {} 
    node[black, above, font=\boldmath, xshift=-2mm, yshift=1mm] {\large $\vec{h}$};

    
   \fill[red] (7*\u, 3*\u) circle (1.5pt) node (k1) {}
   node[black, above, font=\boldmath, xshift=-3mm, yshift=0mm]
   {\large $\vec{k}$};



    \draw[->, thick] (h) -- (k1);
    %\fill[red] (8*\u, 3*\u) circle (1.5pt) node (k2) {};
    %\draw[->, thick] (h) -- (k2);
    %\fill[red] (8*\u, 4*\u) circle (1.5pt) node (k3) {};
    %\draw[->, thick] (h) -- (k3);

    \fill[blue] (8*\u, 3*\u) circle (1.5pt);
    \fill[blue] (7*\u, 4*\u) circle (1.5pt);
    %\fill[blue] (9*\u, 3*\u) circle (1.5pt);

    % h sin MHV
    \draw[red] (1*\u,9*\u) circle (2pt) node (h) {} node[black, above, font=\boldmath, xshift=-1mm,yshift=1mm] {\large $\vec{h'}$};
    \fill[red] (3*\u, 9*\u) circle (1.5pt) node (k1) {} node[black, above, font=\boldmath, xshift=3mm,yshift=1mm] {\large $\vec{k'}$};
    \draw[->, thick] (h) -- (k1);
    %\fill[red] (3*\u, 8*\u) circle (1.5pt) node (k2) {};
    %\draw[->, thick] (h) -- (k2);
    %\fill[red] (3*\u, 9*\u) circle (1.5pt) node (k3) {};
    %\draw[->, thick] (h) -- (k3);

    \fill[blue] (3*\u, 10*\u) circle (1.5pt);
    \fill[blue] (4*\u, 9*\u) circle (1.5pt);
    \fill[blue] (5*\u, 8*\u) circle (1.5pt);
    

\end{tikzpicture}

==> figuraSupl1.tex <==
%\begin{figure*}[tH]%[th!]
    %\begin{center}
\centering
\scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[
    title={1506},
    %xlabel={time (seconds)},
    ylabel={cost},
    ymax=370000,
    ymin=330000,
    %ymax=0,    
    %ymin=200,
    legend pos=north east,
    legend cell align=left,
    label style={font=\LARGE},
    x tick label style={
        font=\Large,
        /pgf/number format/.cd,
        set thousands separator={}
        %precision=0
    },
    y tick label style={font=\Large},
    title style={font=\LARGE}
    %label style={font=\Large},
    %tick label style={font=\Large, /pgf/number format/.cd, 1000 sep={}},
    %title style={font=\Large},
    %legend style={font=\Large}
]

\addplot [black, dashed, thick] table [header=false, x expr={\thisrowno{1}}, y expr={(\thisrowno{0}==-1?\thisrowno{2}:NaN)}] {./dat/1506_VAC_toulbar_mpi_n16.dat}; 
\addplot  [black, dashed, thick] table [header=false, x expr={\thisrowno{1}}, y expr={(\thisrowno{0}==-2?\thisrowno{2}:NaN)}] {./dat/1506_VAC_toulbar_mpi_n16.dat}; 

\addplot [black, thick] table [header=false, x expr={\thisrowno{1}}, y expr={(\thisrowno{0}==-1?\thisrowno{2}:NaN)}] {./dat/1506_VAC_ihs_merged_mt_a3_t4_m8.dat};
\addplot  [black, thick] table [header=false, x expr={\thisrowno{1}}, y expr={(\thisrowno{0}==-2?\thisrowno{2}:NaN)}] {./dat/1506_VAC_ihs_merged_mt_a3_t4_m8.dat};

  %\legend{hbfs-16, , ihs-lub, }  
\end{axis}
\end{tikzpicture}
%\hspace{1cm}


\begin{tikzpicture}
\begin{axis}[
    %domain=1:50,
    restrict y to domain=30000:48000,
    title={414},
    %xlabel={time (seconds)},
    %ylabel={cost},
    ymax=38600,
    ymin=38400,
    xmax=50,    
    xmin=0,
    legend pos=north east,
    legend cell align=left,
    label style={font=\LARGE},
    tick label style={font=\Large},
    title style={font=\LARGE},
    legend style={font=\LARGE}
]

\addplot [black, dashed, thick] table [header=false, x expr={\thisrowno{1}}, y expr={\thisrowno{2}}] {./dat/414_VAC_toulbar_mpi_n16_1.dat}; 
\addplot  [black, dashed, thick] table [header=false, x expr={\thisrowno{1}}, y expr={\thisrowno{2}}] {./dat/414_VAC_toulbar_mpi_n16_2.dat}; 

\addplot [black, thick] table [header=false, x expr={\thisrowno{1}}, y expr={\thisrowno{2}}] {./dat/414_VAC_ihs_merged_mt_a3_t4_m8_1.dat};
\addplot  [black, thick] table [header=false, x expr={\thisrowno{1}}, y expr={\thisrowno{2}}] {./dat/414_VAC_ihs_merged_mt_a3_t4_m8_2.dat};

%\addplot [black, dashed, thick] table [header=false, x expr={\thisrowno{1}}, y expr={(\thisrowno{0}==-1?\thisrowno{2}:NaN)}] {./dat/414_VAC_toulbar_mpi_n16.dat}; 
%\addplot  [black, dashed, thick] table [header=false, x expr={\thisrowno{1}}, y expr={(\thisrowno{0}==-2?\thisrowno{2}:NaN)}] {./dat/414_VAC_toulbar_mpi_n16.dat}; 

%\addplot [black, thick] table [header=false, x expr={\thisrowno{1}}, y expr={(\thisrowno{0}==-1?\thisrowno{2}:NaN)}] {./dat/414_VAC_ihs_merged_mt_a3_t4_m8.dat};
%\addplot  [black, thick] table [header=false, x expr={\thisrowno{1}}, y expr={(\thisrowno{0}==-2?\thisrowno{2}:NaN)}] {./dat/414_VAC_ihs_merged_mt_a3_t4_m8.dat};

  \legend{hbfs-16, , HS-lub, }  
\end{axis}
\end{tikzpicture}
%\hspace{1cm}
}


\scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[
    title={brock400-1},
    xlabel={time (seconds)},
    ylabel={cost},
    ymax=400,
    ymin=300,
    %xmax=50,    
    %xmin=0,
    legend pos=north east,
    legend cell align=left,
    label style={font=\LARGE},
    tick label style={font=\Large},
    title style={font=\LARGE},
    legend style={font=\Large}
]

\addplot [black, dashed, thick] table [header=false, x expr={\thisrowno{1}}, y expr={(\thisrowno{0}==-1?\thisrowno{2}:NaN)}] {./dat/brock400_1.clq_VAC_toulbar_mpi_n16.dat}; 
\addplot  [black, dashed, thick] table [header=false, x expr={\thisrowno{1}}, y expr={(\thisrowno{0}==-2?\thisrowno{2}:NaN)}] {./dat/brock400_1.clq_VAC_toulbar_mpi_n16.dat}; 

\addplot [black, thick] table [header=false, x expr={\thisrowno{1}}, y expr={(\thisrowno{0}==-1?\thisrowno{2}:NaN)}] {./dat/brock400_1.clq_VAC_ihs_merged_mt_a3_t4_m8.dat};
\addplot  [black, thick] table [header=false, x expr={\thisrowno{1}}, y expr={(\thisrowno{0}==-2?\thisrowno{2}:NaN)}] {./dat/brock400_1.clq_VAC_ihs_merged_mt_a3_t4_m8.dat};

  %\legend{hbfs-16, , ihs-lub, }  
\end{axis}
\end{tikzpicture}
%\hspace{1cm}
\begin{tikzpicture}
\begin{axis}[
    title={p-hat300-3},
    xlabel={time (seconds)},
    %ylabel={cost},
    ymax=300,
    ymin=150,
    xmax=250,    
    %xmin=0,
    legend pos=north east,
    legend cell align=left,
    label style={font=\LARGE},
    tick label style={font=\Large, 
        /pgf/number format/.cd,
        1000 sep={},
        precision=0
    },
    title style={font=\LARGE},
    legend style={font=\Large}
]

\addplot [black, dashed, thick] table [header=false, x expr={\thisrowno{1}}, y expr={(\thisrowno{0}==-1?\thisrowno{2}:NaN)}] {./dat/p_hat300-3.clq_VAC_toulbar_mpi_n16.dat}; 
\addplot  [black, dashed, thick] table [header=false, x expr={\thisrowno{1}}, y expr={(\thisrowno{0}==-2?\thisrowno{2}:NaN)}] {./dat/p_hat300-3.clq_VAC_toulbar_mpi_n16.dat}; 

\addplot [black, thick] table [header=false, x expr={\thisrowno{1}}, y expr={(\thisrowno{0}==-1?\thisrowno{2}:NaN)}] {./dat/p_hat300-3.clq_VAC_ihs_merged_mt_a3_t4_m8.dat};
\addplot  [black, thick] table [header=false, x expr={\thisrowno{1}}, y expr={(\thisrowno{0}==-2?\thisrowno{2}:NaN)}] {./dat/p_hat300-3.clq_VAC_ihs_merged_mt_a3_t4_m8.dat};

  %\legend{hbfs-16, , ihs-lub, }  
\end{axis}
\end{tikzpicture}
}
%\end{center}


==> figuraSupl2.tex <==
%\begin{figure*}[tH]%[th!]
    \centering
\begin{tikzpicture}[scale=0.5] % scatter EHI-85 todos los tiempos
\begin{axis}[
    xmode=log,
    ymode=log,
    title={EHI-85},
    ylabel={time HS-lub},
    xlabel={time hbfs-16},
    %ymax=35,    
    ymax=100,
    %ymin=0,
    label style={font=\Large},
    tick label style={
        font=\Large,
        /pgf/number format/.cd,
        1000 sep={}
        %precision=0
    },
    %y tick label style={font=\Large},
    title style={font=\LARGE}
]

\addplot [black] coordinates { (5,5) (10000,10000) };

\addplot [only marks, mark = +, black, ultra thin] table [header=false, x index=0, y index=1] {./dat/ehi-85-toulbar-a3.dat}; 

%\addplot [line, red] coordinates { (0,0) (200,200) };

\end{axis}
\end{tikzpicture}
%\hspace{1cm}
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    xmode=log,
    ymode=log,
    title={EHI-90},
    %title={ehi-90},
    %title={HS-greedy},
    xlabel={time hbfs-16},
    %ylabel={time HS-lub},
    %xmin=0,
    %xmax=40,
    %ymax=40,    
    ymax=100,
    %ymin=0,
    legend pos=north east,
    legend cell align=left,
    label style={font=\Large},
    tick label style={
        font=\Large,
        /pgf/number format/.cd,
        1000 sep={}
        %precision=0
    },
    title style={font=\LARGE}
]

\addplot [only marks, mark = +, black, ultra thin] table [header=false, x index=0, y index=1] {./dat/ehi-90-toulbar-a3.dat}; 
\addplot [black] coordinates { (5,5) (1000,1000) };

%\addplot[line, black] { x };
  %\legend{ihs-lb, , ihs-ub , ihs-lub, , toulbar}%, symb, num}
\end{axis}
\end{tikzpicture}


\begin{tikzpicture}[scale=0.5]  % average tiempos EHI-85
\begin{axis}[
    %title={EHI-85},
    %xlabel={time (seconds)},
    restrict y to domain=7:13,
    xlabel={time (seconds)},
    ylabel={cost},
    ymax=12,
    ymin=7,
    %ymax=0,    
    xmax=200,
    legend pos=north east,
    legend cell align=left,
    label style={font=\Large},
    x tick label style={
        font=\Large,
        /pgf/number format/.cd,
        set thousands separator={}
        %precision=0
    },
    y tick label style={font=\Large},
    title style={font=\LARGE},
    %label style={font=\Large},
    %tick label style={font=\Large, /pgf/number format/.cd, 1000 sep={}},
    %title style={font=\Large},
    legend style={font=\Large}
]

\addplot [black, dashed, thick] table [header=false, x index=0, y index=1] {./dat/t_avg_toulbar_ub_ehi-85.dat}; 
\addplot  [black, dashed, thick] table [header=false, x index=0, y index=1] {./dat/t_avg_toulbar_lb_ehi-85.dat}; 

\addplot [black, thick] table [header=false, x index=0, y index=1] {./dat/t_avg_a3_ub_ehi-85.dat};
\addplot  [black, thick] table [header=false, x index=0, y index=1] {./dat/t_avg_a3_lb_ehi-85.dat};

  \legend{hbfs-16, , HS-lub, }  
\end{axis}
\end{tikzpicture}
%\hspace{1.1cm}
\begin{tikzpicture}[scale=0.5]  % average tiempos EHI-90
\begin{axis}[
    %title={EHI-90},
    restrict y to domain=7:13,
    xlabel={time (seconds)},
    %ylabel={cost},
    ymax=12,
    ymin=7,
    %ymax=0,    
    xmax=200,
    legend pos=north east,
    legend cell align=left,
    label style={font=\Large},
    tick label style={
        font=\Large,
        /pgf/number format/.cd,
        1000 sep={}
        %precision=0
    },
    title style={font=\LARGE}
    %label style={font=\Large},
    %tick label style={font=\Large, /pgf/number format/.cd, 1000 sep={}},
    %title style={font=\Large},
    %legend style={font=\Large}
]

\addplot [black, dashed, thick] table [header=false, x index=0, y index=1] {./dat/t_avg_toulbar_ub_ehi-90.dat}; 
\addplot  [black, dashed, thick] table [header=false, x index=0, y index=1] {./dat/t_avg_toulbar_lb_ehi-90.dat}; 

\addplot [black, thick] table [header=false, x index=0, y index=1] {./dat/t_avg_a3_ub_ehi-90.dat};
\addplot  [black, thick] table [header=false, x index=0, y index=1] {./dat/t_avg_a3_lb_ehi-90.dat};

  %\legend{hbfs-16, , ihs-lub, }  
\end{axis}
\end{tikzpicture}

